A Composable Specification Language for Reinforcement Learning Tasks

Reinforcement learning is a promising approach for learning control policies for robot tasks. However, specifying complex tasks (e.g., with multiple objectives and safety constraints) can be challenging, since the user must design a reward function that encodes the entire task. Furthermore, the user often needs to manually shape the reward to ensure convergence of the learning algorithm. We propose a language for specifying complex control tasks, along with an algorithm that compiles specifications in our language into a reward function and automatically performs reward shaping. We implement our approach in a tool called SPECTRL, and show that it outperforms several state-of-the-art baselines.

==> compilation.tex <==

\begin{figure}
    \centering
    \scalebox{0.75}{
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,560.9960174560547); %set diagram left start at 0, and has height of 560.9960174560547

%Shape: Ellipse [id:dp17011760225242545] 
\draw   (175.09,68.74) .. controls (175.09,60.73) and (181.26,54.24) .. (188.88,54.24) .. controls (196.5,54.24) and (202.68,60.73) .. (202.68,68.74) .. controls (202.68,76.74) and (196.5,83.23) .. (188.88,83.23) .. controls (181.26,83.23) and (175.09,76.74) .. (175.09,68.74) -- cycle ;
%Straight Lines [id:da4073628332872816] 
\draw    (151.5,68.74) -- (173.09,68.74) ;
\draw [shift={(175.09,68.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8591426494424839] 
\draw    (200.9,60.32) -- (226.21,49.43) ;
\draw [shift={(228.05,48.63)}, rotate = 516.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da30451896705050063] 
\draw    (200.01,75.28) -- (225.45,90.61) ;
\draw [shift={(227.16,91.65)}, rotate = 211.07999999999998] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp20632689462732745] 
\draw   (227.6,37.41) -- (287.68,37.41) -- (287.68,101) -- (227.6,101) -- cycle ;
%Straight Lines [id:da427413321390293] 
\draw    (287.24,70.14) -- (320.4,70.14) ;
\draw [shift={(322.4,70.14)}, rotate = 539.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp8941158375547985] 
\draw   (322.4,71.07) .. controls (322.4,63.07) and (328.57,56.58) .. (336.19,56.58) .. controls (343.81,56.58) and (349.99,63.07) .. (349.99,71.07) .. controls (349.99,79.08) and (343.81,85.56) .. (336.19,85.56) .. controls (328.57,85.56) and (322.4,79.08) .. (322.4,71.07) -- cycle ;
%Curve Lines [id:da7894068863384675] 
\draw    (188.88,54.24) .. controls (223.25,19.99) and (144.2,20.56) .. (182.35,55.96) ;
\draw [shift={(183.54,57.05)}, rotate = 221.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp737190859286704] 
\draw   (325.62,71.07) .. controls (325.62,64.94) and (330.35,59.97) .. (336.19,59.97) .. controls (342.03,59.97) and (346.76,64.94) .. (346.76,71.07) .. controls (346.76,77.2) and (342.03,82.17) .. (336.19,82.17) .. controls (330.35,82.17) and (325.62,77.2) .. (325.62,71.07) -- cycle ;
%Shape: Ellipse [id:dp06866748088810948] 
\draw   (516.14,68.02) .. controls (516.14,60.16) and (522.33,53.79) .. (529.96,53.79) .. controls (537.6,53.79) and (543.79,60.16) .. (543.79,68.02) .. controls (543.79,75.88) and (537.6,82.26) .. (529.96,82.26) .. controls (522.33,82.26) and (516.14,75.88) .. (516.14,68.02) -- cycle ;
%Straight Lines [id:da9657327432312033] 
\draw    (492.5,68.02) -- (514.14,68.02) ;
\draw [shift={(516.14,68.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da2476054730433399] 
\draw    (542.01,59.76) -- (567.37,49.06) ;
\draw [shift={(569.21,48.28)}, rotate = 517.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9506616986670888] 
\draw    (541.11,74.45) -- (566.6,89.5) ;
\draw [shift={(568.32,90.52)}, rotate = 210.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp010607974973435796] 
\draw   (568.77,37.26) -- (628.98,37.26) -- (628.98,99.7) -- (568.77,99.7) -- cycle ;
%Straight Lines [id:da6622491731492405] 
\draw    (629.42,87.77) -- (662.65,87.76) ;
\draw [shift={(664.65,87.76)}, rotate = 539.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp016574665354175178] 
\draw   (664.65,87.76) .. controls (664.65,79.9) and (670.84,73.53) .. (678.48,73.53) .. controls (686.11,73.53) and (692.3,79.9) .. (692.3,87.76) .. controls (692.3,95.62) and (686.11,102) .. (678.48,102) .. controls (670.84,102) and (664.65,95.62) .. (664.65,87.76) -- cycle ;
%Straight Lines [id:da5824840735340265] 
\draw    (629.42,47.36) -- (662.65,47.36) ;
\draw [shift={(664.65,47.36)}, rotate = 539.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da9629980905763598] 
\draw    (529.96,53.79) .. controls (564.4,20.15) and (485.19,20.72) .. (523.41,55.48) ;
\draw [shift={(524.61,56.54)}, rotate = 221.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp5808720062724556] 
\draw   (664.65,47.36) .. controls (664.65,39.5) and (670.84,33.13) .. (678.48,33.13) .. controls (686.11,33.13) and (692.3,39.5) .. (692.3,47.36) .. controls (692.3,55.22) and (686.11,61.59) .. (678.48,61.59) .. controls (670.84,61.59) and (664.65,55.22) .. (664.65,47.36) -- cycle ;
%Shape: Ellipse [id:dp10070461757283544] 
\draw   (667.89,47.36) .. controls (667.89,41.34) and (672.63,36.46) .. (678.48,36.46) .. controls (684.33,36.46) and (689.07,41.34) .. (689.07,47.36) .. controls (689.07,53.38) and (684.33,58.26) .. (678.48,58.26) .. controls (672.63,58.26) and (667.89,53.38) .. (667.89,47.36) -- cycle ;
%Shape: Ellipse [id:dp6115478819715939] 
\draw   (667.89,87.76) .. controls (667.89,81.74) and (672.63,76.86) .. (678.48,76.86) .. controls (684.33,76.86) and (689.07,81.74) .. (689.07,87.76) .. controls (689.07,93.79) and (684.33,98.67) .. (678.48,98.67) .. controls (672.63,98.67) and (667.89,93.79) .. (667.89,87.76) -- cycle ;
%Shape: Ellipse [id:dp8234162522133874] 
\draw   (202.8,230.99) .. controls (202.8,222.94) and (209.43,216.42) .. (217.6,216.42) .. controls (225.77,216.42) and (232.4,222.94) .. (232.4,230.99) .. controls (232.4,239.04) and (225.77,245.56) .. (217.6,245.56) .. controls (209.43,245.56) and (202.8,239.04) .. (202.8,230.99) -- cycle ;
%Straight Lines [id:da374766874687651] 
\draw    (177.5,230.99) -- (200.8,230.99) ;
\draw [shift={(202.8,230.99)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5398705458336188] 
\draw    (230.49,222.53) -- (257.75,211.52) ;
\draw [shift={(259.61,210.77)}, rotate = 518.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6323025887475627] 
\draw    (229.53,237.57) -- (256.91,253.04) ;
\draw [shift={(258.65,254.03)}, rotate = 209.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp3522112966206946] 
\draw   (259.13,199.49) -- (323.57,199.49) -- (323.57,263.43) -- (259.13,263.43) -- cycle ;
%Straight Lines [id:da9430579436577092] 
\draw    (323.09,230.52) -- (358.8,230.52) ;
\draw [shift={(360.8,230.52)}, rotate = 539.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da05372447810730796] 
\draw    (217.6,216.42) .. controls (254.46,181.97) and (169.67,182.55) .. (210.59,218.14) ;
\draw [shift={(211.87,219.23)}, rotate = 219.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp1121780193319124] 
\draw   (360.8,230.52) .. controls (360.8,222.47) and (367.43,215.94) .. (375.6,215.94) .. controls (383.77,215.94) and (390.4,222.47) .. (390.4,230.52) .. controls (390.4,238.57) and (383.77,245.09) .. (375.6,245.09) .. controls (367.43,245.09) and (360.8,238.57) .. (360.8,230.52) -- cycle ;
%Shape: Ellipse [id:dp782942191991905] 
\draw   (459.62,229.11) .. controls (459.62,221.06) and (466.24,214.54) .. (474.42,214.54) .. controls (482.59,214.54) and (489.21,221.06) .. (489.21,229.11) .. controls (489.21,237.16) and (482.59,243.68) .. (474.42,243.68) .. controls (466.24,243.68) and (459.62,237.16) .. (459.62,229.11) -- cycle ;
%Straight Lines [id:da1764124601288095] 
\draw    (487.31,220.65) -- (514.57,209.64) ;
\draw [shift={(516.42,208.89)}, rotate = 518.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da16981147241243477] 
\draw    (486.35,235.69) -- (513.73,251.16) ;
\draw [shift={(515.47,252.15)}, rotate = 209.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp9047268233730378] 
\draw   (515.95,197.61) -- (580.39,197.61) -- (580.39,261.55) -- (515.95,261.55) -- cycle ;
%Straight Lines [id:da8593650229000379] 
\draw    (580.87,249.33) -- (616.57,249.32) ;
\draw [shift={(618.57,249.32)}, rotate = 539.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp5012262933345195] 
\draw   (618.57,249.32) .. controls (618.57,241.27) and (625.2,234.75) .. (633.37,234.75) .. controls (641.55,234.75) and (648.17,241.27) .. (648.17,249.32) .. controls (648.17,257.37) and (641.55,263.9) .. (633.37,263.9) .. controls (625.2,263.9) and (618.57,257.37) .. (618.57,249.32) -- cycle ;
%Straight Lines [id:da2333233300784261] 
\draw    (580.87,207.95) -- (616.57,207.95) ;
\draw [shift={(618.57,207.95)}, rotate = 539.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da7390209972551787] 
\draw    (474.42,214.54) .. controls (511.27,180.09) and (426.49,180.67) .. (467.41,216.26) ;
\draw [shift={(468.68,217.35)}, rotate = 219.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp5247200985988659] 
\draw   (618.57,207.95) .. controls (618.57,199.9) and (625.2,193.38) .. (633.37,193.38) .. controls (641.55,193.38) and (648.17,199.9) .. (648.17,207.95) .. controls (648.17,216) and (641.55,222.52) .. (633.37,222.52) .. controls (625.2,222.52) and (618.57,216) .. (618.57,207.95) -- cycle ;
%Shape: Ellipse [id:dp22530917426070085] 
\draw   (622.04,207.95) .. controls (622.04,201.78) and (627.11,196.78) .. (633.37,196.78) .. controls (639.63,196.78) and (644.71,201.78) .. (644.71,207.95) .. controls (644.71,214.12) and (639.63,219.12) .. (633.37,219.12) .. controls (627.11,219.12) and (622.04,214.12) .. (622.04,207.95) -- cycle ;
%Shape: Ellipse [id:dp9786341727145033] 
\draw   (622.04,249.32) .. controls (622.04,243.16) and (627.11,238.16) .. (633.37,238.16) .. controls (639.63,238.16) and (644.71,243.16) .. (644.71,249.32) .. controls (644.71,255.49) and (639.63,260.49) .. (633.37,260.49) .. controls (627.11,260.49) and (622.04,255.49) .. (622.04,249.32) -- cycle ;
%Curve Lines [id:da3441790097459916] 
\draw    (375.6,215.94) .. controls (408.67,175.45) and (486.67,167.67) .. (515.56,207.67) ;
\draw [shift={(516.42,208.89)}, rotate = 235.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da5908256624840573] 
\draw    (381.32,243.68) .. controls (408.58,274.71) and (481.25,274.72) .. (514,253.15) ;
\draw [shift={(515.47,252.15)}, rotate = 504.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7257408175189868] 
\draw    (390.4,230.52) -- (457.62,229.15) ;
\draw [shift={(459.62,229.11)}, rotate = 538.8399999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp4684276244888017] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (79.99,19) -- (400.99,19) -- (400.99,119) -- (79.99,119) -- cycle ;
%Shape: Rectangle [id:dp2133100926299113] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (426.99,20) -- (747.99,20) -- (747.99,120) -- (426.99,120) -- cycle ;
%Shape: Rectangle [id:dp5397393339202365] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (69.99,137) -- (759.99,137) -- (759.99,309) -- (69.99,309) -- cycle ;
%Shape: Ellipse [id:dp08496323237068693] 
\draw   (368.09,413.74) .. controls (368.09,405.73) and (374.26,399.24) .. (381.88,399.24) .. controls (389.5,399.24) and (395.68,405.73) .. (395.68,413.74) .. controls (395.68,421.74) and (389.5,428.23) .. (381.88,428.23) .. controls (374.26,428.23) and (368.09,421.74) .. (368.09,413.74) -- cycle ;
%Straight Lines [id:da22986032786603228] 
\draw    (344.5,413.74) -- (366.09,413.74) ;
\draw [shift={(368.09,413.74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6264717258577545] 
\draw    (392.9,405.32) -- (436.58,361.41) ;
\draw [shift={(437.99,360)}, rotate = 494.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3391664179450754] 
\draw    (395.68,413.74) -- (437.22,391.93) ;
\draw [shift={(438.99,391)}, rotate = 512.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp49676982819608695] 
\draw   (438.6,340.41) -- (498.68,340.41) -- (498.68,404) -- (438.6,404) -- cycle ;
%Straight Lines [id:da5123174087789438] 
\draw    (498.24,373.14) -- (531.4,373.14) ;
\draw [shift={(533.4,373.14)}, rotate = 539.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp34632434624615605] 
\draw   (533.4,374.07) .. controls (533.4,366.07) and (539.57,359.58) .. (547.19,359.58) .. controls (554.81,359.58) and (560.99,366.07) .. (560.99,374.07) .. controls (560.99,382.08) and (554.81,388.56) .. (547.19,388.56) .. controls (539.57,388.56) and (533.4,382.08) .. (533.4,374.07) -- cycle ;
%Curve Lines [id:da6882896989718421] 
\draw    (388.99,400) .. controls (423.64,365.35) and (342.59,362.83) .. (380.69,398.16) ;
\draw [shift={(381.88,399.24)}, rotate = 221.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp1503316951555459] 
\draw   (536.62,374.07) .. controls (536.62,367.94) and (541.35,362.97) .. (547.19,362.97) .. controls (553.03,362.97) and (557.76,367.94) .. (557.76,374.07) .. controls (557.76,380.2) and (553.03,385.17) .. (547.19,385.17) .. controls (541.35,385.17) and (536.62,380.2) .. (536.62,374.07) -- cycle ;
%Straight Lines [id:da17796449246751722] 
\draw    (395.01,419.76) -- (437.17,439.16) ;
\draw [shift={(438.99,440)}, rotate = 204.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7238142311124035] 
\draw    (390.11,425.45) -- (436.46,464.7) ;
\draw [shift={(437.99,466)}, rotate = 220.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Rectangle [id:dp31354661680568396] 
\draw   (439.77,424.26) -- (499.98,424.26) -- (499.98,486.7) -- (439.77,486.7) -- cycle ;
%Straight Lines [id:da8386966305602531] 
\draw    (500.42,474.77) -- (533.65,474.76) ;
\draw [shift={(535.65,474.76)}, rotate = 539.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp19091617438050834] 
\draw   (535.65,474.76) .. controls (535.65,466.9) and (541.84,460.53) .. (549.48,460.53) .. controls (557.11,460.53) and (563.3,466.9) .. (563.3,474.76) .. controls (563.3,482.62) and (557.11,489) .. (549.48,489) .. controls (541.84,489) and (535.65,482.62) .. (535.65,474.76) -- cycle ;
%Straight Lines [id:da5895069151218779] 
\draw    (500.42,434.36) -- (533.65,434.36) ;
\draw [shift={(535.65,434.36)}, rotate = 539.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp7283790265557714] 
\draw   (535.65,434.36) .. controls (535.65,426.5) and (541.84,420.13) .. (549.48,420.13) .. controls (557.11,420.13) and (563.3,426.5) .. (563.3,434.36) .. controls (563.3,442.22) and (557.11,448.59) .. (549.48,448.59) .. controls (541.84,448.59) and (535.65,442.22) .. (535.65,434.36) -- cycle ;
%Shape: Ellipse [id:dp5913430447129463] 
\draw   (538.89,434.36) .. controls (538.89,428.34) and (543.63,423.46) .. (549.48,423.46) .. controls (555.33,423.46) and (560.07,428.34) .. (560.07,434.36) .. controls (560.07,440.38) and (555.33,445.26) .. (549.48,445.26) .. controls (543.63,445.26) and (538.89,440.38) .. (538.89,434.36) -- cycle ;
%Shape: Ellipse [id:dp742128310749937] 
\draw   (538.89,474.76) .. controls (538.89,468.74) and (543.63,463.86) .. (549.48,463.86) .. controls (555.33,463.86) and (560.07,468.74) .. (560.07,474.76) .. controls (560.07,480.79) and (555.33,485.67) .. (549.48,485.67) .. controls (543.63,485.67) and (538.89,480.79) .. (538.89,474.76) -- cycle ;
%Shape: Rectangle [id:dp974225283709651] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (230.99,326) -- (631.99,326) -- (631.99,498) -- (230.99,498) -- cycle ;

% Text Node
\draw (257.64,69.2) node   {$M_{1}$};
% Text Node
\draw (598.87,68.48) node   {$M_{2}$};
% Text Node
\draw (291.35,231.46) node   {$M_{1}$};
% Text Node
\draw (548.17,229.58) node   {$M_{2}$};
% Text Node
\draw (374,71) node   {$\rho :r_{1}$};
% Text Node
\draw (715.59,48.61) node   {$\rho :r_{2}$};
% Text Node
\draw (714.7,90.93) node   {$\rho :r_{3}$};
% Text Node
\draw (454.71,152.34) node   {$\Sigma :r_{1}  >0$};
% Text Node
\draw (452.94,275.65) node   {$\Sigma :r_{1}  >0$};
% Text Node
\draw (424.29,217.24) node   {$\Sigma :r_{1}  >0$};
% Text Node
\draw (702.3,203.25) node   {$\rho :\min( r_{2} ,x_{R})$};
% Text Node
\draw (703.3,247.25) node   {$\rho :\min( r_{3} ,x_{R})$};
% Text Node
\draw (454.94,291.65) node   {$x_{R}\leftarrow r_{1}$};
% Text Node
\draw (425.94,237.65) node   {$x_{R}\leftarrow r_{1}$};
% Text Node
\draw (452.94,169.65) node   {$x_{R}\leftarrow r_{1}$};
% Text Node
\draw (117,70) node   {$M( \phi _{1})$};
% Text Node
\draw (459,67) node   {$M( \phi _{2})$};
% Text Node
\draw (119,231) node   {$M( \phi _{1} ;\phi _{2})$};
% Text Node
\draw (468.64,372.2) node   {$M_{1}$};
% Text Node
\draw (469.87,455.48) node   {$M_{2}$};
% Text Node
\draw (585,369) node   {$\rho :r_{1}$};
% Text Node
\draw (586.59,430.61) node   {$\rho :r_{2}$};
% Text Node
\draw (585.7,472.93) node   {$\rho :r_{3}$};
% Text Node
\draw (295,413) node   {$M\left( \phi _{1}\text{ or } \phi _{2}\right)$};


\end{tikzpicture}}
    \caption{Overview of monitor construction for sequencing and choice operators.}
    \label{fig:compilation}
\end{figure}{}

